Increasing the Accuracy of a Neural Network Using Frequency Selective Mesh-to-Grid Resampling

Neural networks are widely used for almost any task of recognizing image content. Even though much effort has been put into investigating efficient network architectures, optimizers, and training strategies, the influence of image interpolation on the performance of neural networks is not well studied. Furthermore, research has shown that neural networks are often sensitive to minor changes in the input image leading to drastic drops of their performance. Therefore, we propose the use of keypoint agnostic frequency selective mesh-to-grid resampling (FSMR) for the processing of input data for neural networks in this paper. This model-based interpolation method already showed that it is capable of outperforming common interpolation methods in terms of PSNR. Using an extensive experimental evaluation we show that depending on the network architecture and classification task the application of FSMR during training aids the learning process. Furthermore, we show that the usage of FSMR in the application phase is beneficial. The classification accuracy can be increased by up to 4.31 percentage points for ResNet50 and the Oxflower17 dataset.

==> images/Variance_Caltech.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Huge}}
%\pgfplotsset{every label/.append style={font=\Huge}}
\begin{axis}[%
width=10.293in,
height=3.652in,
at={(0in,0in)},%at={(1.727in,0.694in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=102.5,
xtick={\empty},
ymin=10,
ymax=130,
xlabel=Classes,
ylabel = Standard Deviation,
label style={font=\Huge},
axis background/.style={fill=white}%,
%title style={font=\bfseries},
%title={Caltech101}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	41.7350910573828\\
1	108.329272966876\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	19.3011874259191\\
2	92.8499590632495\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3	24.9368986784447\\
3	100.234209693033\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	27.2669316247068\\
4	97.8805321793261\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	16.1822840234049\\
5	112.152660384441\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	34.6964921005549\\
6	88.4995161198962\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7	35.869775459956\\
7	90.8508752541129\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	26.7134128900416\\
8	97.3182646530534\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9	50.864144901508\\
9	114.55459751693\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10	26.2876502213816\\
10	106.364289846412\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11	28.9368047282972\\
11	97.2969632103308\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12	39.7293202205061\\
12	88.686495419068\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13	20.6521115326139\\
13	103.426170595565\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14	22.6784502644404\\
14	110.970307544313\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15	37.2711992895358\\
15	109.610989436401\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16	26.3319377715704\\
16	100.156004571119\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17	29.7743052099843\\
17	75.775969520734\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18	15.7115831624097\\
18	96.4558413844348\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19	37.1214414945496\\
19	116.370344301879\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20	26.8772952079449\\
20	97.2737892357819\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21	24.9505604876631\\
21	88.4075530328364\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22	20.1886603469488\\
22	81.0368495031381\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23	35.5723239597135\\
23	80.5408064762971\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24	31.6759267700338\\
24	97.2357358293525\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25	24.2114791922545\\
25	88.5312884150727\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26	21.4248344564225\\
26	76.5761348200005\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27	18.3482384139955\\
27	82.1464231075562\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28	29.4022729256368\\
28	102.717775973586\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29	36.736565236856\\
29	100.143993533149\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30	26.3113112930361\\
30	94.6456579110427\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
31	13.533463512076\\
31	86.8292974360744\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32	17.8065267890166\\
32	102.726887342538\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
33	29.4130866905296\\
33	109.318660818633\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34	33.0647848789905\\
34	98.4680614561509\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
35	26.6275969646024\\
35	80.0702093290346\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
36	29.3982786442701\\
36	95.3009553585431\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
37	28.5866326078603\\
37	100.24627805206\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
38	34.3387512669233\\
38	82.5972035149473\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
39	36.4409822692962\\
39	84.8889222071311\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
40	31.4550703170335\\
40	88.3048881677006\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
41	27.1269732883372\\
41	79.4541827660926\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
42	23.3743922055615\\
42	94.2978196953255\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
43	35.7105890152087\\
43	101.650280730088\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
44	17.9958889983629\\
44	81.8980834053428\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
45	33.0182197465006\\
45	102.243974211812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
46	39.6501674495118\\
46	112.813714271923\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
47	13.7130767970372\\
47	89.6013256856157\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
48	24.9901913053841\\
48	108.809032262225\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
49	27.1622532098925\\
49	85.6864082709449\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
50	15.9192369285844\\
50	86.0445402463685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
51	17.714656550385\\
51	79.5344083943783\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
52	55.310436680154\\
52	103.243515674638\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
53	22.9990731753524\\
53	92.8620545653397\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
54	25.1859593041759\\
54	74.607337228099\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
55	29.0563320280591\\
55	79.3999818631658\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
56	26.0090687364833\\
56	104.431703438541\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
57	40.777484012295\\
57	107.67493740412\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
58	26.7906700294948\\
58	67.3596713738522\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
59	30.692860544431\\
59	91.8671345153048\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
60	42.0895911987863\\
60	102.515115646938\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
61	31.5461409646757\\
61	89.7272531026178\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
62	35.8351258333102\\
62	95.4366062217869\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
63	21.3768457192892\\
63	80.1458448284364\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
64	16.0047588896517\\
64	106.923103475563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
65	23.9164430988545\\
65	118.275078171316\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
66	44.9511912729749\\
66	106.104674058685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
67	48.8913420007162\\
67	107.261847496847\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
68	24.0794935642088\\
68	105.917021238531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
69	25.1373901709852\\
69	83.1793220088981\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
70	33.7406936995595\\
70	84.9312759834813\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
71	54.3652699000245\\
71	110.370613169983\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
72	45.9853016901743\\
72	118.746192334633\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
73	23.2042276551372\\
73	94.6108790808609\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
74	31.0774508929764\\
74	89.2593522113111\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
75	17.6180149426141\\
75	95.6303632842794\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
76	20.8211892001574\\
76	91.9433937678204\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
77	19.6713847612785\\
77	101.41454699416\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
78	22.5571682534464\\
78	85.6981326760465\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
79	33.7609105890572\\
79	107.759779798001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
80	25.835475238575\\
80	87.9063193321799\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
81	32.244496176358\\
81	79.1125818699188\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
82	19.520067349188\\
82	85.4169045508548\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
83	21.7342614780418\\
83	98.7595863576789\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
84	22.2350326842391\\
84	91.3512150462663\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
85	43.5103922340324\\
85	91.9604054216028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
86	28.3330727739023\\
86	121.262912666566\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
87	23.9475284133476\\
87	105.896104719602\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
88	18.1510002507727\\
88	79.883435263918\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
89	28.5238163509108\\
89	105.157529005594\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
90	37.3805093622886\\
90	95.9440426145022\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
91	15.0068737563355\\
91	97.6011814050437\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
92	24.4457058872044\\
92	89.6594734881155\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
93	31.1545633064982\\
93	106.526003536093\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
94	34.4793146009488\\
94	96.8311767191615\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
95	14.4022805276234\\
95	95.7440767938421\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
96	27.7898022240319\\
96	104.167091615134\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
97	29.1606184950437\\
97	103.651811474316\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
98	31.5947901780018\\
98	99.5881779132519\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
99	48.2305638607863\\
99	90.6007364348533\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
100	16.4656736831576\\
100	90.5596337908398\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
101	16.608255410038\\
101	103.665136365403\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
102	47.4394506468201\\
102	124.733483085568\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	68.3765479365253\\
1	88.7598095264114\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	43.7353021833607\\
2	63.4018371159086\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	43.0595312872944\\
3	75.1496767683969\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	49.5178784543518\\
4	71.4064754664353\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	52.5751140899307\\
5	77.2630932301378\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	46.1199486698749\\
6	70.114102048735\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	55.2143515872896\\
7	70.2060388702808\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	50.4725164184128\\
8	72.6487460782174\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	78.2102898654607\\
9	97.458111960818\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	53.8570341182435\\
10	78.5330595576094\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11	58.8216241998664\\
11	79.5227868536921\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12	53.9456807576475\\
12	68.9781919527787\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13	48.4390271831032\\
13	71.82594419201\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
14	51.097688734878\\
14	78.4736299892012\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
15	62.6733598075609\\
15	90.107481809237\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
16	52.8849279157234\\
16	72.001471739198\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
17	46.1965298890079\\
17	58.1444680599816\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
18	39.6982888208565\\
18	64.3548105453308\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
19	69.680518552419\\
19	102.758127230491\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
20	47.8614710641362\\
20	73.4439605484031\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
21	43.9843680389007\\
21	62.5137573083544\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
22	43.30196044066\\
22	66.9050237726226\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
23	47.1278115094973\\
23	61.0879320437905\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
24	50.1370698717527\\
24	70.8716334168836\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
25	43.7445621329153\\
25	68.1455799356738\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
26	39.8290579463408\\
26	60.8565142810829\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
27	42.357607559154\\
27	59.1202374695474\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
28	44.6703660165153\\
28	73.8352362035449\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
29	58.615703287479\\
29	77.9628711072609\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
30	53.3839145348817\\
30	73.98648898689\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
31	39.2243777506203\\
31	62.7625282760341\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
32	39.8276154567126\\
32	70.126818747873\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
33	51.7062754228295\\
33	79.7571185794622\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
34	49.377205231473\\
34	70.2188589555271\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
35	43.5114557884812\\
35	62.2667379179136\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
36	51.3326653531367\\
36	71.4920944407471\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
37	44.5765153068405\\
37	72.9312901087234\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
38	51.3608955591658\\
38	64.1984659449287\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
39	54.360140395908\\
39	66.9181275248495\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
40	48.7097972072404\\
40	68.0200321822604\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
41	48.3816376036971\\
41	62.5768435772641\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
42	39.5886194164881\\
42	62.4642616481995\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
43	51.3254306546347\\
43	73.1712837882667\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
44	35.4920680906595\\
44	55.1369537588576\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
45	53.8000712974854\\
45	76.0553703023084\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
46	59.8523894269532\\
46	97.9549455304934\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
47	41.162855605683\\
47	60.7959104280368\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
48	60.3460133417016\\
48	84.4011729851595\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
49	51.0931028058907\\
49	67.2038644246362\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
50	43.0472768436418\\
50	68.7005026984943\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
51	37.254414445294\\
51	55.6000425503224\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
52	74.5105551764193\\
52	88.8756196575503\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
53	52.545548708873\\
53	72.8009398278231\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
54	42.5534547014773\\
54	57.5071422954375\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
55	45.6067340878644\\
55	61.3246086483893\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
56	49.8539289972209\\
56	72.3998354825206\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
57	59.4751124516713\\
57	83.3541539153612\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
58	37.7245919767154\\
58	50.0471644584514\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
59	47.105777621146\\
59	67.4082035641582\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
60	57.7050048532712\\
60	76.5433393082514\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
61	47.3584155595331\\
61	67.8610424909956\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
62	47.1604935763376\\
62	71.2400296247093\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
63	35.0881584058507\\
63	57.7429671015182\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
64	46.7137210607684\\
64	72.8802245685493\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
65	46.3208318571311\\
65	86.302596396615\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
66	66.4644889104462\\
66	85.1564313010457\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
67	70.8820811828936\\
67	85.6303369667087\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
68	56.4056780466371\\
68	80.0332658010002\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
69	39.4781274727523\\
69	66.5773634896119\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
70	50.6979150139613\\
70	70.7077083444055\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
71	77.5629092360196\\
71	98.574205189984\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
72	61.1096052437569\\
72	85.669069796234\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
73	41.8033214587003\\
73	70.6407116445518\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
74	51.9598616331921\\
74	71.5267458727573\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
75	45.3972766770226\\
75	71.5936006014475\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
76	40.5994807061474\\
76	62.4242047748302\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
77	48.5498847175731\\
77	74.8612870697211\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
78	43.0072601334639\\
78	60.5530141151264\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
79	55.3961727444026\\
79	80.2314019928334\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
80	48.7289580851864\\
80	65.3991942986631\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
81	45.6413993251225\\
81	65.0335379479943\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
82	32.8700262467978\\
82	54.8173740197067\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
83	42.3905867261399\\
83	67.6511433883523\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
84	45.8408924697764\\
84	65.0010559568823\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
85	57.3212064913744\\
85	72.324389334306\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
86	62.4407097770056\\
86	87.0458216814552\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
87	54.8185957054043\\
87	86.2962830232516\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
88	39.744296552181\\
88	58.3882309669682\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
89	49.3354154676491\\
89	74.4976052800526\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
90	64.0831975929569\\
90	83.4003163842952\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
91	39.4752400615819\\
91	83.1781566586637\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
92	49.7367786148423\\
92	67.038010356264\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
93	51.2585507164404\\
93	73.4163659400072\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
94	55.5837198440852\\
94	73.1996397761974\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
95	47.0113667343247\\
95	69.2564590668745\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
96	54.507336610474\\
96	75.9118941212541\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
97	42.9816053914929\\
97	71.8196677003622\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
98	57.4188567708159\\
98	77.7709024426963\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
99	61.6442308350994\\
99	73.9260635589442\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
100	47.3775085864032\\
100	68.8052374423346\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
101	36.4533195930219\\
101	63.760456803533\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
102	72.3210687969713\\
102	115.409316746938\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
1	80.8494587590311\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
2	52.9474541696885\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
3	59.4322276458658\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
4	62.1438552392688\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
5	63.2863604465523\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
6	58.6140661287472\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
7	62.5961176596441\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
8	58.9773110516513\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
9	86.8487241177661\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
10	64.9965823003182\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
11	70.8906821217899\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
12	62.1908148229576\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
13	57.8723566849565\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
14	60.5344386850529\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
15	73.2569475314061\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
16	61.493849220451\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
17	52.0303503376119\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
18	55.2991262084743\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
19	87.0642640357391\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
20	61.2544475427634\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
21	51.9818081894457\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
22	53.1908741133448\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
23	54.0808428441769\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
24	58.0583810806347\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
25	57.0516463751962\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
26	50.846681729342\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
27	49.513658047491\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
28	62.9773403467471\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
29	68.7732363321957\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
30	62.3896074921107\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
31	47.8133394090938\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
32	55.4704070352909\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
33	68.0864403819747\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
34	59.7239007908966\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
35	51.4880714902665\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
36	58.5400791942087\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
37	55.8401277971\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
38	57.9951320738131\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
39	60.8834229751848\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
40	57.9005172731916\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
41	56.1989210309979\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
42	50.9530460097706\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
43	67.481399904516\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
44	51.0294297767478\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
45	59.9866278161977\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
46	80.24662024523\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
47	50.5195948198083\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
48	77.6016845639984\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
49	61.9508644438027\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
50	56.8821985035442\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
51	46.9037065689895\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
52	83.477652414954\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
53	61.0246715583134\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
54	50.1591804371687\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
55	53.5209277111196\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
56	62.5193975909509\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
57	70.6117900639748\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
58	43.8228750995218\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
59	57.7230715092613\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
60	68.7587083893074\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
61	57.1793212560254\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
62	54.5127613641393\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
63	44.0941371014665\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
64	59.7446279109229\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
65	63.9303467774255\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
66	75.8521890895115\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
67	77.7395828090234\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
68	69.5889060026585\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
69	61.3920335766965\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
70	64.124674188279\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
71	88.1706506588474\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
72	70.5961600147747\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
73	58.4708840658968\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
74	62.3761547771644\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
75	59.6188258989619\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
76	53.4716717468269\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
77	62.1896876359065\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
78	52.8179522657218\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
79	64.5175815736705\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
80	55.7007610951248\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
81	53.2708193833948\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
82	44.3082920866296\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
83	50.6613192950034\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
84	56.0944060731878\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
85	65.0138945889849\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
86	75.564227147527\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
87	68.0056177030216\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
88	49.6638231619963\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
89	65.4536654860985\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
90	71.5348599863422\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
91	65.5148693802363\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
92	58.4661454890853\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
93	62.5969784218577\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
94	66.2123674968797\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
95	56.9264970614916\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
96	64.225603924116\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
97	52.6272289970553\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
98	70.8272493535863\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
99	69.9270767320649\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
100	59.6139112458673\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
101	45.6994646523183\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
102	94.2437292062741\\
};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%1	80.8494587590311\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%2	52.9474541696885\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%3	59.4322276458658\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%4	62.1438552392688\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%5	63.2863604465523\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%6	58.6140661287472\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%7	62.5961176596441\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%8	58.9773110516513\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%9	86.8487241177661\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%10	64.9965823003182\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%11	70.8906821217899\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%12	62.1908148229576\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%13	57.8723566849565\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%14	60.5344386850529\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%15	73.2569475314061\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%16	61.493849220451\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%17	52.0303503376119\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%18	55.2991262084743\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%19	87.0642640357391\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%20	61.2544475427634\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%21	51.9818081894457\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%22	53.1908741133448\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%23	54.0808428441769\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%24	58.0583810806347\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%25	57.0516463751962\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%26	50.846681729342\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%27	49.513658047491\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%28	62.9773403467471\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%29	68.7732363321957\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%30	62.3896074921107\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%31	47.8133394090938\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%32	55.4704070352909\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%33	68.0864403819747\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%34	59.7239007908966\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%35	51.4880714902665\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%36	58.5400791942087\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%37	55.8401277971\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%38	57.9951320738131\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%39	60.8834229751848\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%40	57.9005172731916\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%41	56.1989210309979\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%42	50.9530460097706\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%43	67.481399904516\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%44	51.0294297767478\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%45	59.9866278161977\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%46	80.24662024523\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%47	50.5195948198083\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%48	77.6016845639984\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%49	61.9508644438027\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%50	56.8821985035442\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%51	46.9037065689895\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%52	83.477652414954\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%53	61.0246715583134\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%54	50.1591804371687\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%55	53.5209277111196\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%56	62.5193975909509\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%57	70.6117900639748\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%58	43.8228750995218\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%59	57.7230715092613\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%60	68.7587083893074\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%61	57.1793212560254\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%62	54.5127613641393\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%63	44.0941371014665\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%64	59.7446279109229\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%65	63.9303467774255\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%66	75.8521890895115\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%67	77.7395828090234\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%68	69.5889060026585\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%69	61.3920335766965\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%70	64.124674188279\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%71	88.1706506588474\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%72	70.5961600147747\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%73	58.4708840658968\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%74	62.3761547771644\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%75	59.6188258989619\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%76	53.4716717468269\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%77	62.1896876359065\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%78	52.8179522657218\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%79	64.5175815736705\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%80	55.7007610951248\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%81	53.2708193833948\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%82	44.3082920866296\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%83	50.6613192950034\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%84	56.0944060731878\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%85	65.0138945889849\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%86	75.564227147527\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%87	68.0056177030216\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%88	49.6638231619963\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%89	65.4536654860985\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%90	71.5348599863422\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%91	65.5148693802363\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%92	58.4661454890853\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%93	62.5969784218577\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%94	66.2123674968797\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%95	56.9264970614916\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%96	64.225603924116\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%97	52.6272289970553\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%98	70.8272493535863\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%99	69.9270767320649\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%100	59.6139112458673\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%101	45.6994646523183\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%102	94.2437292062741\\
%};
%
%
%
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%2.04302911432019	93.1440738707493\\
%2.04434073945961	94.701379296874\\
%1.96961875045587	96.3432758222788\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%4.98361058473112	4.6457307465067\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%8.00823723942926	110.70286298826\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%8.88798197197739	35.2606660188744\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%10.932853377133	116.210999415759\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%11.9815180519643	101.466571766797\\
%11.9106957299858	105.806617149043\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%16.1220311474631	105.895968801282\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%17.0870226752162	76.4712519218086\\
%17.1070176252554	79.4289620946585\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%21.093117004185	13.8600278454366\\
%20.9736511011019	14.0286706425488\\
%20.9692536989298	94.0550070600769\\
%20.881434839984	95.5921453574105\\
%21.0686861036961	109.125626615703\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%22.9630486714862	82.0554906447493\\
%22.9245160265468	84.5778589647472\\
%23.0473440226206	85.3500215505382\\
%22.9280108043399	92.7674935529954\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%37.9028724524888	31.4012015358742\\
%38.1106173911876	86.7414815195973\\
%38.0887910326608	86.7425151238264\\
%38.0906946606282	89.0908543611222\\
%37.9064686165937	92.3439716620374\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%38.9323727844213	34.6815994060278\\
%39.0860976967693	86.7403708060817\\
%39.0767063337987	87.321028918693\\
%38.9441184411564	88.1757540013849\\
%38.9528094389802	97.6975050590329\\
%38.9701509447486	99.3597643080988\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%40.979619157834	17.1606324166634\\
%40.8914831490552	23.7506843635428\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%45.1117873449335	115.153253464676\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%47.0725642192715	97.1880804017364\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%49.0380356746528	92.8985823205767\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%53.1188200945773	15.6464403027984\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%53.9076861745692	17.765827760602\\
%54.0039590066065	88.6395576770397\\
%54.0079555577388	91.8177436675724\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%54.9079672908992	87.1209680011065\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%58.0360331700334	68.6075097104022\\
%57.9768268488964	68.6092121659281\\
%58.0479303560877	72.6444661131533\\
%58.0488171421634	72.6453738364495\\
%57.9504400146171	76.3873046798697\\
%58.0830198150122	76.389503945903\\
%58.0676145344864	77.0096085570156\\
%58.1217170770598	77.0121976644824\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%60.0280437227315	27.596943736172\\
%59.9664094903264	105.137454870336\\
%59.9126848741969	109.168282266269\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%63.1189250891689	110.451019559245\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%66.0515659093701	37.3528697080615\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%67.0666464132973	32.4439252033289\\
%66.9193405109436	37.0052362376773\\
%66.9351295833746	41.2523188608656\\
%67.1011220816462	41.9363069728639\\
%67.058449595265	42.2525104384355\\
%67.0936685768331	42.8210358706676\\
%66.9419336890453	46.2190245021767\\
%67.0879561813431	48.4563190992306\\
%67.0820845888066	48.6155520071637\\
%67.0948873854746	48.6305951863202\\
%66.8884377888263	108.096865754483\\
%66.9377576031796	108.649696864747\\
%67.088442459341	108.980492052161\\
%67.1132355841272	109.785830569237\\
%66.907897049264	110.211362758547\\
%66.9502197106716	110.531888639953\\
%66.887977318699	111.027930142084\\
%67.0116104032335	111.413351978958\\
%66.9841737899421	111.487427876499\\
%66.9241927513429	111.548862313358\\
%66.9261591126715	111.698298771758\\
%66.8975374795948	111.841685391147\\
%66.876130233773	112.705359699624\\
%66.9217814930514	112.828528139198\\
%67.0378375193749	113.026802926583\\
%67.0239310269688	113.071615556772\\
%67.1105720034551	113.079067871002\\
%67.035050715645	113.114988745624\\
%66.987293760052	113.488445607338\\
%66.9692057750463	113.69807362398\\
%66.8771975197127	113.848171838923\\
%66.929171491897	113.934590667882\\
%66.9857980804376	114.015571762795\\
%66.9598420602445	114.252857277213\\
%66.9100351592604	114.716120874225\\
%66.8971027866237	114.883532965297\\
%66.8759327792416	115.392077219931\\
%67.0744163383739	115.907156841099\\
%66.9484157542247	116.157287430571\\
%67.0528380891514	116.496481726452\\
%66.9858743102792	116.827071366319\\
%66.9490222584247	118.7898813718\\
%66.9405155569597	119.025530000272\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%75.943810477546	107.761865385553\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%85.8934253285224	19.2009944098692\\
%86.073048062356	124.681237248082\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%87.9501061977565	89.5811691740147\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%88.8875841441453	115.051825174475\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%89.959022887588	28.5829028126015\\
%90.0905910210854	29.8314894832829\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%91.9129653057828	93.9033426901919\\
%91.9523864427339	97.3409377404063\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%95.0077177872835	125.787180273889\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%96.0098307099607	113.672479517146\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%99.0736244594688	40.356235051859\\
%98.8901919212101	97.7925204507214\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
\end{axis}

%\begin{axis}[%
%width=13.281in,
%height=4.698in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> images/Variance_Flowers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Huge}}
\begin{axis}[%
width=10.293in,%width=10.325in,
height=3.652in,%height=3.27in,
at={(0in,0in)},%at={(1.732in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=17.5,
xtick={\empty},
ymin=10,
ymax=130,
xlabel=Classes,
ylabel = Standard Deviation,
label style={font=\Huge},
axis background/.style={fill=white}%,
%title style={font=\bfseries},
%title={Oxflower}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	31.0808915571398\\
1	81.3721458389253\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	39.1577104348395\\
2	83.6594979845987\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3	43.6577031396532\\
3	105.262994180652\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	41.0956596379473\\
4	87.0593529102614\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	36.2092039821974\\
5	84.8093036578471\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	28.1864082099625\\
6	75.6247382321568\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7	26.9029027874664\\
7	79.8676982299352\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	39.2349626097219\\
8	91.1688631221279\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9	32.2164047325084\\
9	77.3330622392852\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10	26.8046642811689\\
10	84.5951474741398\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11	21.0035711808897\\
11	74.2816970020258\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12	36.8224758888511\\
12	81.9041195859931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13	23.2733715556795\\
13	83.4332373160599\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14	27.4458646369032\\
14	84.481970046359\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15	29.1596530994208\\
15	74.0333154409922\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16	23.3989397110321\\
16	73.195303222746\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17	30.2791790756311\\
17	78.6971156746905\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	47.9346514279201\\
1	64.9872509762128\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	55.3434668804644\\
2	67.1314466495953\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	62.7887326490041\\
3	81.9744342053312\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	52.2680753655645\\
4	66.8881893862\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	52.9683753384423\\
5	65.8971040510066\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	45.4104619245263\\
6	58.5038478332937\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	44.665164589972\\
7	65.4110913794234\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	60.6873721914351\\
8	77.4342287179468\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	47.7449612079145\\
9	60.6663806097384\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	45.2445496502431\\
10	61.4800882774832\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11	37.0319797939804\\
11	53.8356293562719\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12	51.9957820591355\\
12	64.167063209605\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13	43.2272139351216\\
13	60.7657423126908\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
14	45.4983447120713\\
14	61.3413160532537\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
15	42.6786606541783\\
15	57.4765995502478\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
16	40.9389339562241\\
16	56.0633366954477\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
17	49.6154137275352\\
17	63.137400606185\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
1	55.3396460843456\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
2	61.2632653102473\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
3	74.6803838166018\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
4	60.3744127657698\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
5	59.2608964050586\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
6	50.6154294197305\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
7	54.1888245730239\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
8	66.6687824146424\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
9	53.9107833614023\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
10	50.6012539009079\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
11	46.1715732329023\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
12	57.6657820508611\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
13	53.9405244332119\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
14	55.2932301607831\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
15	50.9310139464078\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
16	48.4747240585293\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
17	56.3651545576538\\
};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%1	55.3396460843456\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%2	61.2632653102473\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%3	74.6803838166018\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%4	60.3744127657698\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%5	59.2608964050586\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%6	50.6154294197305\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%7	54.1888245730239\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%8	66.6687824146424\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%9	53.9107833614023\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%10	50.6012539009079\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%11	46.1715732329023\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%12	57.6657820508611\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%13	53.9405244332119\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%14	55.2932301607831\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%15	50.9310139464078\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%16	48.4747240585293\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%17	56.3651545576538\\
%};
%
%
%
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%1.10801938663755	21.8600311417488\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%2.08457642683457	25.2607994503244\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%2.88072078347689	114.420288792439\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%4.1164017087938	27.2489269962829\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%5.97447815378866	84.6690331013313\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%9.00380721951764	85.0566393480648\\
%9.05791378992341	85.1108965124987\\
%9.01330765438356	91.6827033526619\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%12.1208106053461	91.2121735539811\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%13.008588375894	96.8313753608143\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%15.0353277680086	94.6609676500728\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%15.9591563644761	85.82643662858\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
\end{axis}

%\begin{axis}[%
%width=13.323in,
%height=4.229in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> images/Variance_Pets.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Huge}}
\begin{axis}[%
width=10.293in,%width=10.309in,
height=3.652in,%height=3.66in,
at={(0in,0in)},%at={(1.729in,0.695in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=37.5,
xtick={\empty},
ymin=10,
ymax=130,
xlabel=Classes,
ylabel = Standard Deviation,
label style={font=\Huge},
axis background/.style={fill=white}%,
%title style={font=\bfseries},
%title={Pets}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	16.731676435663\\
1	89.1939949889334\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	27.3502599208364\\
2	91.2754151653161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3	27.5502595180395\\
3	86.274095744865\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	22.5239064547764\\
4	108.445809419316\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	22.1389633105104\\
5	89.1558392168133\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	24.7762274072326\\
6	86.9654460346177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7	27.6940688648486\\
7	85.2386077486654\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	24.3205187815306\\
8	89.1916873478398\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9	24.8353836364744\\
9	84.2193479383349\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10	21.3549958502045\\
10	88.80505685102\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11	31.335363644902\\
11	91.0026557323916\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12	25.643598983393\\
12	91.6469430363029\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13	37.7476662645371\\
13	83.2091118263471\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14	25.2478369810971\\
14	87.1602416244351\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15	29.2696225988543\\
15	87.9271273392901\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16	25.1553154001405\\
16	86.3479253872415\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17	27.0184069330489\\
17	89.0103839528887\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18	23.0252407036964\\
18	97.8187914329298\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19	27.1412053211981\\
19	90.5784070630108\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20	31.4666902817155\\
20	80.5668833694624\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21	22.9549680206742\\
21	92.6015920664462\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22	28.1286255719696\\
22	92.3317895446224\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23	29.7274176243368\\
23	86.6804576862901\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24	35.0131664970075\\
24	89.0063612940208\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25	28.1085039096575\\
25	84.4646411292766\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26	31.2318197707389\\
26	83.9016412971314\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27	23.1519920508424\\
27	96.2748144835403\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28	36.7852617676408\\
28	100.864119424257\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29	26.7875225485427\\
29	82.7824068482969\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30	27.2664669135357\\
30	89.089491231309\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
31	33.1538048859865\\
31	84.8982417950099\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32	25.0246495909935\\
32	84.6067480850423\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
33	29.8179826839258\\
33	90.396193860633\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34	21.3593960931641\\
34	91.3214335588552\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
35	35.7756896600237\\
35	90.3288005690585\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
36	31.2676433844254\\
36	83.0274263201382\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
37	24.378134469611\\
37	89.4223423177443\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	43.0159076063719\\
1	64.329465677802\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	49.0531192925236\\
2	66.7366960187961\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	49.8287243463828\\
3	65.8893557185616\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	56.2214179652167\\
4	79.0562909798934\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	47.7995953947376\\
5	68.1988662886089\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	43.3084964568633\\
6	61.7854525206154\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	48.3841673940588\\
7	63.5264686636303\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	44.775181015009\\
8	64.7001016021781\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	48.5092472170375\\
9	64.9708575439021\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	47.618562324385\\
10	68.3975294494137\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11	52.5908227618487\\
11	68.5706135837406\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12	46.5450493480635\\
12	67.0308777997327\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13	53.4428552002038\\
13	65.6330159382777\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
14	45.9780019183026\\
14	65.3350457930527\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
15	45.9050388679462\\
15	64.1881890041792\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
16	47.934052311398\\
16	63.9758381709157\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
17	49.7811671590106\\
17	65.8640971613579\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
18	47.3706003930062\\
18	67.8366524523525\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
19	49.2898380039109\\
19	66.6163086767366\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
20	47.654754008761\\
20	63.0165599193206\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
21	49.1355557222726\\
21	69.3150746187671\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
22	46.7760760628004\\
22	65.0753799407369\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
23	49.9685078416031\\
23	65.3868476574671\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
24	52.3398869206858\\
24	67.1562319906689\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
25	48.4028661882118\\
25	66.2505900453313\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
26	49.2768576456034\\
26	63.3731272322509\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
27	49.0169792137015\\
27	68.9095190112229\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
28	59.1725737000213\\
28	78.9042880496696\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
29	41.6783484313396\\
29	59.3045195185222\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
30	48.1678287921309\\
30	65.5053077030745\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
31	52.602708144608\\
31	65.7089860997898\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
32	48.8232416513206\\
32	65.2495771536374\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
33	56.0892450518622\\
33	74.8943888499038\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
34	45.3231489919137\\
34	63.8822579558334\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
35	50.9582479576768\\
35	66.7605653513137\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
36	47.1238140324398\\
36	61.4981423501083\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
37	47.0537022801582\\
37	64.9359811080996\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
1	52.1353373627974\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
2	57.5746389991834\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
3	59.0566622489171\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
4	65.5249021883072\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
5	56.0705475518207\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
6	50.9784214994059\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
7	56.1945261733403\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
8	54.053012627373\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
9	57.3063867911664\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
10	59.136935315784\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
11	61.254096349881\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
12	57.7781119593218\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
13	60.2269555456676\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
14	55.1961048078661\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
15	55.7016176660658\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
16	56.1921104624902\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
17	57.7505635507285\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
18	56.0012002327615\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
19	58.8639100608071\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
20	55.1346393279208\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
21	58.6026949669004\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
22	55.5623373854377\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
23	58.5442054834903\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
24	60.1998311077881\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
25	55.5163685505214\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
26	55.633382802132\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
27	58.208617640555\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
28	70.065403501705\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
29	49.7265066203153\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
30	57.2542988696174\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
31	59.2311739465075\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
32	57.9457072131784\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
33	64.4274595978436\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
34	52.9696364322185\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
35	58.6655952467012\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
36	54.057172849335\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, fill=red, draw=red, scale = 2}, forget plot]
  table[row sep=crcr]{%
37	57.5976983306683\\
};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%1	52.1353373627974\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%2	57.5746389991834\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%3	59.0566622489171\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%4	65.5249021883072\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%5	56.0705475518207\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%6	50.9784214994059\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%7	56.1945261733403\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%8	54.053012627373\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%9	57.3063867911664\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%10	59.136935315784\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%11	61.254096349881\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%12	57.7781119593218\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%13	60.2269555456676\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%14	55.1961048078661\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%15	55.7016176660658\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%16	56.1921104624902\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%17	57.7505635507285\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%18	56.0012002327615\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%19	58.8639100608071\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%20	55.1346393279208\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%21	58.6026949669004\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%22	55.5623373854377\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%23	58.5442054834903\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%24	60.1998311077881\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%25	55.5163685505214\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%26	55.633382802132\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%27	58.208617640555\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%28	70.065403501705\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%29	49.7265066203153\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%30	57.2542988696174\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%31	59.2311739465075\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%32	57.9457072131784\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%33	64.4274595978436\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%34	52.9696364322185\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%35	58.6655952467012\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%36	54.057172849335\\
%};
%\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
%  table[row sep=crcr]{%
%37	57.5976983306683\\
%};
%
%
%
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%2.12058346345148	94.5960845261989\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%3.09650781297983	93.0668014591325\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%3.90167740667978	20.5459937274327\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%7.03007970478494	23.2569721968763\\
%7.09278116765593	25.4526147202956\\
%7.02220704588319	25.5931101708115\\
%7.06639752404253	89.3858472714869\\
%7.06194694107254	99.8675588364133\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%8.90656283165932	90.0076836566346\\
%9.03418498068184	100.025845989196\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%11.1008918529323	93.973699687076\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%12.9584389857627	28.9779821239289\\
%12.9977220007783	33.1832434525697\\
%12.9313459833441	34.0800469826687\\
%13.0660028328964	85.3234171199786\\
%12.9761979629073	85.6627464528159\\
%13.1150270081559	85.7615361416097\\
%13.0280986312152	87.0368951289957\\
%12.9633958679044	88.7516879594503\\
%12.9271157241021	94.3839897704123\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%14.8941788412265	92.5217931445795\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%16.0213227688678	105.741687327292\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%16.9409398801003	91.9461475562461\\
%17.0209293205549	97.9995643409267\\
%16.8842266193588	100.566561169701\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%18.0991285595888	105.342064882792\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%19.9188177440555	90.6955887162336\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%23.0552349615107	24.8702568462673\\
%22.9046497106562	26.5311707602997\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%23.9941976824441	28.4762805921819\\
%24.0606741679746	91.1659693665779\\
%24.0083877243236	93.5591850657321\\
%24.0337760565871	98.197262350201\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%25.1143507648289	95.9738942541974\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%25.9357589187845	84.8339332850956\\
%26.0322096490043	85.7128209088943\\
%26.0615369785628	86.1763573345059\\
%26.0881320713948	86.3435932042091\\
%26.0427142990206	86.4055306606081\\
%26.1171941011295	95.0583005840086\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%28.8757164130886	86.9117827653876\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%29.89499105178	92.7202790054351\\
%30.0169262398069	97.6076768211294\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%30.9593513280463	25.4627095491468\\
%31.0267500166734	86.4240351824621\\
%30.9061084625475	87.629504604504\\
%31.020403588242	88.8682371838464\\
%31.0920008985021	89.534405366725\\
%30.9076748833057	94.2569680345554\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%31.9659260852886	21.343544401417\\
%31.8972641320713	23.269938505331\\
%31.9206842246823	23.4151670063764\\
%32.0281754795359	23.7939821371281\\
%32.1066504036758	99.8813190642594\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%33.0595518852069	17.395296187544\\
%32.8763116766324	23.6930398513396\\
%32.9883666192333	103.28061307664\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%nan	nan\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%35.0132313349823	100.475084662369\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%35.9651620831373	85.386654785068\\
%};
%\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%36.881267881922	16.6138568832379\\
%};
\end{axis}

%\begin{axis}[%
%width=13.302in,
%height=4.708in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> images/flow_graph.tex <==
\begin{tikzpicture}

\node[align=center] at (5,7) (In) {Original Dataset};
\node[draw,blue,align=center] at (2,6) (Train) {Training Set};
\node[draw, dashed,align=center] at (5,6) (Val) {Validation Set};
\node[draw,red,align=center] at (8,6) (Test) {Test Set};
\node[draw,align=center] at (5,4.5) (Interp) {Interpolation Selection\\(bilinear; bicubic; FSMR)};

\node[draw,align=center] at (7,2.5) (Resize_test) {Resize};

\node[draw,align=center] at (3,3) (Rot) {Rotation};
\node[draw,align=center] at (5.5,3) (Zoom) {Zoom};
\node[draw,align=center] at (4,2) (Resize_train) {Resize};

\node[draw,align=center] at (4,1) (Train_net) {Training of network};
\node[draw,align=center] at (7,0) (Test_net) {Testing of network};

%\draw[dotted] (2.2,5.5) rectangle (7.8,1.3) node at (6.5,1.45) []{Data Augmentation};

\coordinate [below=4mm of Interp.-154] (X1);
\filldraw[blue] (X1) circle (1pt);
\coordinate [below=10.6mm of Interp.-140] (X2); %[below=10.1mm of Interp.-140] (X2);
\filldraw[black] (X2) circle (1pt);
\coordinate [below=4mm of Interp.-26] (X3);

\coordinate [left=1mm of Resize_train.south] (Y1);
\coordinate [left=3mm of Resize_train.south] (Y2);
\coordinate [left=5mm of Resize_train.south] (Y3);

\coordinate [left=1mm of Train_net.north] (Y4);
\coordinate [left=3mm of Train_net.north] (Y5);
\coordinate [left=5mm of Train_net.north] (Y6);

\coordinate [below=5mm of Y2] (Y7);
%\filldraw[blue] (Y7) circle (1pt);

\coordinate [right=1mm of Resize_train.south] (Z1);
\coordinate [right=3mm of Resize_train.south] (Z2);
\coordinate [right=5mm of Resize_train.south] (Z3);

\coordinate [right=1mm of Train_net.north] (Z4);
\coordinate [right=3mm of Train_net.north] (Z5);
\coordinate [right=5mm of Train_net.north] (Z6);

\coordinate [below=5mm of Z2] (Z7);
%\filldraw[black] (Z7) circle (1pt);

% Train
\draw [blue,->] (In) -| (Train.north);
\draw [blue,->] (Train) |- (Interp.west);
\draw [blue,->] (Interp.-154)-- (X1) -| (Rot.north);
\draw [blue,->] (Interp.-154) -- (X1) -| (Zoom.north);
\draw [blue,->] (Interp.-154) -- (X1) -- (Resize_train.65);%(Resize_train.north);
\draw [blue,->] (Zoom) |- (Resize_train.east);
\draw [blue,->] (Rot) |- (Resize_train.west);

%\draw [blue] (Y1) |- (Y7);
%\draw [blue] (Y2) -- (Y7);
%\draw [blue] (Y3) |- (Y7);
%\draw [blue,->] (Y7) -- (Y5);
\draw [blue,->] (Y2) -- (Y5);

% Val
\draw [dashed, ->] (In) -- (Val);
\draw [dashed, ->] (Val) -- (Interp);
\draw [dashed, ->] (Interp.-140) -- (X2) |- (Rot.east);
\draw [dashed, ->] (Interp.-140) -- (X2) |- (Zoom.west);
\draw [dashed, ->] (Interp.-140) -- (X2) -- (Resize_train.25); %(Resize_train.31);

%\draw [->] (Resize_train.-52) -- (Train_net.56); % Orig, passt
%\draw [->] (Resize_train.-35) -- (Train_net.39);
%\draw [->] (Resize_train.-25) -- (Train_net.28);

%\draw [] (Z1) |- (Z7);
%\draw [] (Z2) -- (Z7);
%\draw [] (Z3) |- (Z7);
%\draw [->] (Z7) -- (Z5);
\draw [dashed, ->] (Z2) -- (Z5);


% Test
\draw [red,->] (In) -| (Test.north);
\draw [red,->] (Test) |- (Interp.east);
\draw [red,->] (Interp.-26) |- (X3) -| (Resize_test);
\draw [red,->] (Resize_test) -- (Test_net);

\draw [->] (Train_net) |- (Test_net);

\end{tikzpicture}

==> images/image_variance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.706in,
height=2.587in,
at={(1.727in,4.842in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=17.5,
xtick={\empty},
ymin=10,
ymax=130,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Huge{Oxflower}}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	31.0808915571398\\
1	81.3721458389253\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	39.1577104348395\\
2	83.6594979845987\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3	43.6577031396532\\
3	105.262994180652\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	41.0956596379473\\
4	87.0593529102614\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	36.2092039821974\\
5	84.8093036578471\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	28.1864082099625\\
6	75.6247382321568\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7	26.9029027874664\\
7	79.8676982299352\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	39.2349626097219\\
8	91.1688631221279\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9	32.2164047325084\\
9	77.3330622392852\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10	26.8046642811689\\
10	84.5951474741398\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11	21.0035711808897\\
11	74.2816970020258\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12	36.8224758888511\\
12	81.9041195859931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13	23.2733715556795\\
13	83.4332373160599\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14	27.4458646369032\\
14	84.481970046359\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15	29.1596530994208\\
15	74.0333154409922\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16	23.3989397110321\\
16	73.195303222746\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17	30.2791790756311\\
17	78.6971156746905\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	47.9346514279201\\
1	64.9872509762128\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	55.3434668804644\\
2	67.1314466495953\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	62.7887326490041\\
3	81.9744342053312\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	52.2680753655645\\
4	66.8881893862\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	52.9683753384423\\
5	65.8971040510066\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	45.4104619245263\\
6	58.5038478332937\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	44.665164589972\\
7	65.4110913794234\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	60.6873721914351\\
8	77.4342287179468\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	47.7449612079145\\
9	60.6663806097384\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	45.2445496502431\\
10	61.4800882774832\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11	37.0319797939804\\
11	53.8356293562719\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12	51.9957820591355\\
12	64.167063209605\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13	43.2272139351216\\
13	60.7657423126908\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
14	45.4983447120713\\
14	61.3413160532537\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
15	42.6786606541783\\
15	57.4765995502478\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
16	40.9389339562241\\
16	56.0633366954477\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
17	49.6154137275352\\
17	63.137400606185\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
1	55.3396460843456\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
2	61.2632653102473\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
3	74.6803838166018\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
4	60.3744127657698\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
5	59.2608964050586\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
6	50.6154294197305\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
7	54.1888245730239\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
8	66.6687824146424\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
9	53.9107833614023\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
10	50.6012539009079\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
11	46.1715732329023\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
12	57.6657820508611\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
13	53.9405244332119\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
14	55.2932301607831\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
15	50.9310139464078\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
16	48.4747240585293\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
17	56.3651545576538\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
1	55.3396460843456\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
2	61.2632653102473\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
3	74.6803838166018\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
4	60.3744127657698\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
5	59.2608964050586\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
6	50.6154294197305\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
7	54.1888245730239\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
8	66.6687824146424\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
9	53.9107833614023\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
10	50.6012539009079\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
11	46.1715732329023\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
12	57.6657820508611\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
13	53.9405244332119\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
14	55.2932301607831\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
15	50.9310139464078\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
16	48.4747240585293\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
17	56.3651545576538\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
1.04498661885693	21.8600311417488\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
1.93824881585977	25.2607994503244\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
3.09303544508088	114.420288792439\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
4.00905082524307	27.2489269962829\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
6.10309687383961	84.6690331013313\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
8.99147866153493	85.0566393480648\\
8.96828375242695	85.1108965124987\\
9.04837222965084	91.6827033526619\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
12.0642291181653	91.2121735539811\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
13.1021131117046	96.8313753608143\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
14.8905752102387	94.6609676500728\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
16.0708642400515	85.82643662858\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=7.434in,
height=2.587in,
at={(6.859in,4.842in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=37.5,
xtick={\empty},
ymin=10,
ymax=130,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Pets}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	16.731676435663\\
1	89.1939949889334\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	27.3502599208364\\
2	91.2754151653161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3	27.5502595180395\\
3	86.274095744865\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	22.5239064547764\\
4	108.445809419316\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	22.1389633105104\\
5	89.1558392168133\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	24.7762274072326\\
6	86.9654460346177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7	27.6940688648486\\
7	85.2386077486654\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	24.3205187815306\\
8	89.1916873478398\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9	24.8353836364744\\
9	84.2193479383349\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10	21.3549958502045\\
10	88.80505685102\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11	31.335363644902\\
11	91.0026557323916\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12	25.643598983393\\
12	91.6469430363029\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13	37.7476662645371\\
13	83.2091118263471\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14	25.2478369810971\\
14	87.1602416244351\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15	29.2696225988543\\
15	87.9271273392901\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16	25.1553154001405\\
16	86.3479253872415\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17	27.0184069330489\\
17	89.0103839528887\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18	23.0252407036964\\
18	97.8187914329298\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19	27.1412053211981\\
19	90.5784070630108\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20	31.4666902817155\\
20	80.5668833694624\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21	22.9549680206742\\
21	92.6015920664462\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22	28.1286255719696\\
22	92.3317895446224\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23	29.7274176243368\\
23	86.6804576862901\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24	35.0131664970075\\
24	89.0063612940208\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25	28.1085039096575\\
25	84.4646411292766\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26	31.2318197707389\\
26	83.9016412971314\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27	23.1519920508424\\
27	96.2748144835403\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28	36.7852617676408\\
28	100.864119424257\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29	26.7875225485427\\
29	82.7824068482969\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30	27.2664669135357\\
30	89.089491231309\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
31	33.1538048859865\\
31	84.8982417950099\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32	25.0246495909935\\
32	84.6067480850423\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
33	29.8179826839258\\
33	90.396193860633\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34	21.3593960931641\\
34	91.3214335588552\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
35	35.7756896600237\\
35	90.3288005690585\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
36	31.2676433844254\\
36	83.0274263201382\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
37	24.378134469611\\
37	89.4223423177443\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	43.0159076063719\\
1	64.329465677802\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	49.0531192925236\\
2	66.7366960187961\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	49.8287243463828\\
3	65.8893557185616\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	56.2214179652167\\
4	79.0562909798934\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	47.7995953947376\\
5	68.1988662886089\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	43.3084964568633\\
6	61.7854525206154\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	48.3841673940588\\
7	63.5264686636303\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	44.775181015009\\
8	64.7001016021781\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	48.5092472170375\\
9	64.9708575439021\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	47.618562324385\\
10	68.3975294494137\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11	52.5908227618487\\
11	68.5706135837406\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12	46.5450493480635\\
12	67.0308777997327\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13	53.4428552002038\\
13	65.6330159382777\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
14	45.9780019183026\\
14	65.3350457930527\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
15	45.9050388679462\\
15	64.1881890041792\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
16	47.934052311398\\
16	63.9758381709157\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
17	49.7811671590106\\
17	65.8640971613579\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
18	47.3706003930062\\
18	67.8366524523525\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
19	49.2898380039109\\
19	66.6163086767366\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
20	47.654754008761\\
20	63.0165599193206\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
21	49.1355557222726\\
21	69.3150746187671\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
22	46.7760760628004\\
22	65.0753799407369\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
23	49.9685078416031\\
23	65.3868476574671\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
24	52.3398869206858\\
24	67.1562319906689\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
25	48.4028661882118\\
25	66.2505900453313\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
26	49.2768576456034\\
26	63.3731272322509\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
27	49.0169792137015\\
27	68.9095190112229\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
28	59.1725737000213\\
28	78.9042880496696\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
29	41.6783484313396\\
29	59.3045195185222\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
30	48.1678287921309\\
30	65.5053077030745\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
31	52.602708144608\\
31	65.7089860997898\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
32	48.8232416513206\\
32	65.2495771536374\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
33	56.0892450518622\\
33	74.8943888499038\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
34	45.3231489919137\\
34	63.8822579558334\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
35	50.9582479576768\\
35	66.7605653513137\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
36	47.1238140324398\\
36	61.4981423501083\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
37	47.0537022801582\\
37	64.9359811080996\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
1	52.1353373627974\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
2	57.5746389991834\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
3	59.0566622489171\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
4	65.5249021883072\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
5	56.0705475518207\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
6	50.9784214994059\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
7	56.1945261733403\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
8	54.053012627373\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
9	57.3063867911664\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
10	59.136935315784\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
11	61.254096349881\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
12	57.7781119593218\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
13	60.2269555456676\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
14	55.1961048078661\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
15	55.7016176660658\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
16	56.1921104624902\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
17	57.7505635507285\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
18	56.0012002327615\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
19	58.8639100608071\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
20	55.1346393279208\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
21	58.6026949669004\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
22	55.5623373854377\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
23	58.5442054834903\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
24	60.1998311077881\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
25	55.5163685505214\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
26	55.633382802132\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
27	58.208617640555\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
28	70.065403501705\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
29	49.7265066203153\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
30	57.2542988696174\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
31	59.2311739465075\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
32	57.9457072131784\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
33	64.4274595978436\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
34	52.9696364322185\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
35	58.6655952467012\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
36	54.057172849335\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
37	57.5976983306683\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
1	52.1353373627974\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
2	57.5746389991834\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
3	59.0566622489171\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
4	65.5249021883072\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
5	56.0705475518207\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
6	50.9784214994059\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
7	56.1945261733403\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
8	54.053012627373\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
9	57.3063867911664\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
10	59.136935315784\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
11	61.254096349881\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
12	57.7781119593218\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
13	60.2269555456676\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
14	55.1961048078661\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
15	55.7016176660658\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
16	56.1921104624902\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
17	57.7505635507285\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
18	56.0012002327615\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
19	58.8639100608071\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
20	55.1346393279208\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
21	58.6026949669004\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
22	55.5623373854377\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
23	58.5442054834903\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
24	60.1998311077881\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
25	55.5163685505214\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
26	55.633382802132\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
27	58.208617640555\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
28	70.065403501705\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
29	49.7265066203153\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
30	57.2542988696174\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
31	59.2311739465075\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
32	57.9457072131784\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
33	64.4274595978436\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
34	52.9696364322185\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
35	58.6655952467012\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
36	54.057172849335\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
37	57.5976983306683\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
1.91696749393935	94.5960845261989\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
3.08321230527584	93.0668014591325\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
3.90736499152152	20.5459937274327\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
6.99801196360698	23.2569721968763\\
7.0848424822762	25.4526147202956\\
7.01964233854085	25.5931101708115\\
6.94390758216389	89.3858472714869\\
6.96558570632464	99.8675588364133\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
9.00858539752022	90.0076836566346\\
9.10955173159715	100.025845989196\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
10.9458280961968	93.973699687076\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
13.0349519150498	28.9779821239289\\
12.8844355829188	33.1832434525697\\
13.0642994580253	34.0800469826687\\
12.9218506967071	85.3234171199786\\
13.0024072742123	85.6627464528159\\
13.0230090458995	85.7615361416097\\
12.9347661045391	87.0368951289957\\
12.996453983309	88.7516879594503\\
13.1051549691484	94.3839897704123\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
14.9656332885632	92.5217931445795\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
15.8908848816125	105.741687327292\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
17.0266284662288	91.9461475562461\\
16.9185256708242	97.9995643409267\\
17.0328158148992	100.566561169701\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
17.9642044710013	105.342064882792\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
20.0477679631536	90.6955887162336\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
22.8887579675343	24.8702568462673\\
22.9567194799099	26.5311707602997\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
24.0282040565387	28.4762805921819\\
24.1207058673275	91.1659693665779\\
23.9886653443641	93.5591850657321\\
23.9383319676053	98.197262350201\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
24.8843055876613	95.9738942541974\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
26.0161924981961	84.8339332850956\\
25.8864273436735	85.7128209088943\\
26.1094467545334	86.1763573345059\\
25.9884800239066	86.3435932042091\\
26.0924148486864	86.4055306606081\\
26.1067599227229	95.0583005840086\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
29.0453804691208	86.9117827653876\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
29.9643108296519	92.7202790054351\\
30.0754111501454	97.6076768211294\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
31.0190645540758	25.4627095491468\\
31.0450659488303	86.4240351824621\\
31.0206068000085	87.629504604504\\
31.1022654518773	88.8682371838464\\
31.0995916397947	89.534405366725\\
30.9890837401415	94.2569680345554\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
31.9205420687373	21.343544401417\\
31.9569613876092	23.269938505331\\
31.8809473415083	23.4151670063764\\
31.876792632874	23.7939821371281\\
32.0758829565201	99.8813190642594\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
32.9356372181452	17.395296187544\\
33.0731421464119	23.6930398513396\\
33.0747499376962	103.28061307664\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
34.9262573723891	100.475084662369\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
35.9979270265835	85.386654785068\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
37.0875117022242	16.6138568832379\\
};
\end{axis}

\begin{axis}[%
width=12.271in,
height=2.585in,
at={(2.058in,0.955in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=102.5,
xtick={\empty},
ymin=10,
ymax=130,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Caltech101}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	41.7350910573828\\
1	108.329272966876\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	19.3011874259191\\
2	92.8499590632495\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3	24.9368986784447\\
3	100.234209693033\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4	27.2669316247068\\
4	97.8805321793261\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	16.1822840234049\\
5	112.152660384441\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	34.6964921005549\\
6	88.4995161198962\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7	35.869775459956\\
7	90.8508752541129\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	26.7134128900416\\
8	97.3182646530534\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9	50.864144901508\\
9	114.55459751693\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10	26.2876502213816\\
10	106.364289846412\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11	28.9368047282972\\
11	97.2969632103308\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12	39.7293202205061\\
12	88.686495419068\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13	20.6521115326139\\
13	103.426170595565\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14	22.6784502644404\\
14	110.970307544313\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15	37.2711992895358\\
15	109.610989436401\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16	26.3319377715704\\
16	100.156004571119\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17	29.7743052099843\\
17	75.775969520734\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18	15.7115831624097\\
18	96.4558413844348\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19	37.1214414945496\\
19	116.370344301879\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20	26.8772952079449\\
20	97.2737892357819\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21	24.9505604876631\\
21	88.4075530328364\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22	20.1886603469488\\
22	81.0368495031381\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23	35.5723239597135\\
23	80.5408064762971\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24	31.6759267700338\\
24	97.2357358293525\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25	24.2114791922545\\
25	88.5312884150727\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26	21.4248344564225\\
26	76.5761348200005\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27	18.3482384139955\\
27	82.1464231075562\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28	29.4022729256368\\
28	102.717775973586\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29	36.736565236856\\
29	100.143993533149\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
30	26.3113112930361\\
30	94.6456579110427\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
31	13.533463512076\\
31	86.8292974360744\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32	17.8065267890166\\
32	102.726887342538\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
33	29.4130866905296\\
33	109.318660818633\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
34	33.0647848789905\\
34	98.4680614561509\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
35	26.6275969646024\\
35	80.0702093290346\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
36	29.3982786442701\\
36	95.3009553585431\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
37	28.5866326078603\\
37	100.24627805206\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
38	34.3387512669233\\
38	82.5972035149473\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
39	36.4409822692962\\
39	84.8889222071311\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
40	31.4550703170335\\
40	88.3048881677006\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
41	27.1269732883372\\
41	79.4541827660926\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
42	23.3743922055615\\
42	94.2978196953255\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
43	35.7105890152087\\
43	101.650280730088\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
44	17.9958889983629\\
44	81.8980834053428\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
45	33.0182197465006\\
45	102.243974211812\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
46	39.6501674495118\\
46	112.813714271923\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
47	13.7130767970372\\
47	89.6013256856157\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
48	24.9901913053841\\
48	108.809032262225\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
49	27.1622532098925\\
49	85.6864082709449\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
50	15.9192369285844\\
50	86.0445402463685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
51	17.714656550385\\
51	79.5344083943783\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
52	55.310436680154\\
52	103.243515674638\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
53	22.9990731753524\\
53	92.8620545653397\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
54	25.1859593041759\\
54	74.607337228099\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
55	29.0563320280591\\
55	79.3999818631658\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
56	26.0090687364833\\
56	104.431703438541\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
57	40.777484012295\\
57	107.67493740412\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
58	26.7906700294948\\
58	67.3596713738522\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
59	30.692860544431\\
59	91.8671345153048\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
60	42.0895911987863\\
60	102.515115646938\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
61	31.5461409646757\\
61	89.7272531026178\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
62	35.8351258333102\\
62	95.4366062217869\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
63	21.3768457192892\\
63	80.1458448284364\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
64	16.0047588896517\\
64	106.923103475563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
65	23.9164430988545\\
65	118.275078171316\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
66	44.9511912729749\\
66	106.104674058685\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
67	48.8913420007162\\
67	107.261847496847\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
68	24.0794935642088\\
68	105.917021238531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
69	25.1373901709852\\
69	83.1793220088981\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
70	33.7406936995595\\
70	84.9312759834813\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
71	54.3652699000245\\
71	110.370613169983\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
72	45.9853016901743\\
72	118.746192334633\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
73	23.2042276551372\\
73	94.6108790808609\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
74	31.0774508929764\\
74	89.2593522113111\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
75	17.6180149426141\\
75	95.6303632842794\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
76	20.8211892001574\\
76	91.9433937678204\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
77	19.6713847612785\\
77	101.41454699416\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
78	22.5571682534464\\
78	85.6981326760465\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
79	33.7609105890572\\
79	107.759779798001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
80	25.835475238575\\
80	87.9063193321799\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
81	32.244496176358\\
81	79.1125818699188\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
82	19.520067349188\\
82	85.4169045508548\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
83	21.7342614780418\\
83	98.7595863576789\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
84	22.2350326842391\\
84	91.3512150462663\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
85	43.5103922340324\\
85	91.9604054216028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
86	28.3330727739023\\
86	121.262912666566\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
87	23.9475284133476\\
87	105.896104719602\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
88	18.1510002507727\\
88	79.883435263918\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
89	28.5238163509108\\
89	105.157529005594\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
90	37.3805093622886\\
90	95.9440426145022\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
91	15.0068737563355\\
91	97.6011814050437\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
92	24.4457058872044\\
92	89.6594734881155\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
93	31.1545633064982\\
93	106.526003536093\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
94	34.4793146009488\\
94	96.8311767191615\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
95	14.4022805276234\\
95	95.7440767938421\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
96	27.7898022240319\\
96	104.167091615134\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
97	29.1606184950437\\
97	103.651811474316\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
98	31.5947901780018\\
98	99.5881779132519\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
99	48.2305638607863\\
99	90.6007364348533\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
100	16.4656736831576\\
100	90.5596337908398\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
101	16.608255410038\\
101	103.665136365403\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
102	47.4394506468201\\
102	124.733483085568\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	68.3765479365253\\
1	88.7598095264114\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	43.7353021833607\\
2	63.4018371159086\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	43.0595312872944\\
3	75.1496767683969\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	49.5178784543518\\
4	71.4064754664353\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	52.5751140899307\\
5	77.2630932301378\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	46.1199486698749\\
6	70.114102048735\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	55.2143515872896\\
7	70.2060388702808\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	50.4725164184128\\
8	72.6487460782174\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	78.2102898654607\\
9	97.458111960818\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	53.8570341182435\\
10	78.5330595576094\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11	58.8216241998664\\
11	79.5227868536921\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12	53.9456807576475\\
12	68.9781919527787\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13	48.4390271831032\\
13	71.82594419201\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
14	51.097688734878\\
14	78.4736299892012\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
15	62.6733598075609\\
15	90.107481809237\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
16	52.8849279157234\\
16	72.001471739198\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
17	46.1965298890079\\
17	58.1444680599816\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
18	39.6982888208565\\
18	64.3548105453308\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
19	69.680518552419\\
19	102.758127230491\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
20	47.8614710641362\\
20	73.4439605484031\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
21	43.9843680389007\\
21	62.5137573083544\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
22	43.30196044066\\
22	66.9050237726226\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
23	47.1278115094973\\
23	61.0879320437905\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
24	50.1370698717527\\
24	70.8716334168836\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
25	43.7445621329153\\
25	68.1455799356738\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
26	39.8290579463408\\
26	60.8565142810829\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
27	42.357607559154\\
27	59.1202374695474\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
28	44.6703660165153\\
28	73.8352362035449\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
29	58.615703287479\\
29	77.9628711072609\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
30	53.3839145348817\\
30	73.98648898689\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
31	39.2243777506203\\
31	62.7625282760341\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
32	39.8276154567126\\
32	70.126818747873\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
33	51.7062754228295\\
33	79.7571185794622\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
34	49.377205231473\\
34	70.2188589555271\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
35	43.5114557884812\\
35	62.2667379179136\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
36	51.3326653531367\\
36	71.4920944407471\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
37	44.5765153068405\\
37	72.9312901087234\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
38	51.3608955591658\\
38	64.1984659449287\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
39	54.360140395908\\
39	66.9181275248495\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
40	48.7097972072404\\
40	68.0200321822604\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
41	48.3816376036971\\
41	62.5768435772641\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
42	39.5886194164881\\
42	62.4642616481995\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
43	51.3254306546347\\
43	73.1712837882667\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
44	35.4920680906595\\
44	55.1369537588576\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
45	53.8000712974854\\
45	76.0553703023084\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
46	59.8523894269532\\
46	97.9549455304934\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
47	41.162855605683\\
47	60.7959104280368\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
48	60.3460133417016\\
48	84.4011729851595\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
49	51.0931028058907\\
49	67.2038644246362\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
50	43.0472768436418\\
50	68.7005026984943\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
51	37.254414445294\\
51	55.6000425503224\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
52	74.5105551764193\\
52	88.8756196575503\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
53	52.545548708873\\
53	72.8009398278231\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
54	42.5534547014773\\
54	57.5071422954375\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
55	45.6067340878644\\
55	61.3246086483893\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
56	49.8539289972209\\
56	72.3998354825206\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
57	59.4751124516713\\
57	83.3541539153612\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
58	37.7245919767154\\
58	50.0471644584514\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
59	47.105777621146\\
59	67.4082035641582\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
60	57.7050048532712\\
60	76.5433393082514\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
61	47.3584155595331\\
61	67.8610424909956\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
62	47.1604935763376\\
62	71.2400296247093\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
63	35.0881584058507\\
63	57.7429671015182\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
64	46.7137210607684\\
64	72.8802245685493\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
65	46.3208318571311\\
65	86.302596396615\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
66	66.4644889104462\\
66	85.1564313010457\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
67	70.8820811828936\\
67	85.6303369667087\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
68	56.4056780466371\\
68	80.0332658010002\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
69	39.4781274727523\\
69	66.5773634896119\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
70	50.6979150139613\\
70	70.7077083444055\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
71	77.5629092360196\\
71	98.574205189984\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
72	61.1096052437569\\
72	85.669069796234\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
73	41.8033214587003\\
73	70.6407116445518\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
74	51.9598616331921\\
74	71.5267458727573\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
75	45.3972766770226\\
75	71.5936006014475\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
76	40.5994807061474\\
76	62.4242047748302\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
77	48.5498847175731\\
77	74.8612870697211\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
78	43.0072601334639\\
78	60.5530141151264\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
79	55.3961727444026\\
79	80.2314019928334\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
80	48.7289580851864\\
80	65.3991942986631\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
81	45.6413993251225\\
81	65.0335379479943\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
82	32.8700262467978\\
82	54.8173740197067\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
83	42.3905867261399\\
83	67.6511433883523\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
84	45.8408924697764\\
84	65.0010559568823\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
85	57.3212064913744\\
85	72.324389334306\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
86	62.4407097770056\\
86	87.0458216814552\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
87	54.8185957054043\\
87	86.2962830232516\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
88	39.744296552181\\
88	58.3882309669682\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
89	49.3354154676491\\
89	74.4976052800526\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
90	64.0831975929569\\
90	83.4003163842952\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
91	39.4752400615819\\
91	83.1781566586637\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
92	49.7367786148423\\
92	67.038010356264\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
93	51.2585507164404\\
93	73.4163659400072\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
94	55.5837198440852\\
94	73.1996397761974\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
95	47.0113667343247\\
95	69.2564590668745\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
96	54.507336610474\\
96	75.9118941212541\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
97	42.9816053914929\\
97	71.8196677003622\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
98	57.4188567708159\\
98	77.7709024426963\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
99	61.6442308350994\\
99	73.9260635589442\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
100	47.3775085864032\\
100	68.8052374423346\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
101	36.4533195930219\\
101	63.760456803533\\
};
\addplot [color=blue, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
102	72.3210687969713\\
102	115.409316746938\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
1	80.8494587590311\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
2	52.9474541696885\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
3	59.4322276458658\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
4	62.1438552392688\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
5	63.2863604465523\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
6	58.6140661287472\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
7	62.5961176596441\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
8	58.9773110516513\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
9	86.8487241177661\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
10	64.9965823003182\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
11	70.8906821217899\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
12	62.1908148229576\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
13	57.8723566849565\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
14	60.5344386850529\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
15	73.2569475314061\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
16	61.493849220451\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
17	52.0303503376119\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
18	55.2991262084743\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
19	87.0642640357391\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
20	61.2544475427634\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
21	51.9818081894457\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
22	53.1908741133448\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
23	54.0808428441769\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
24	58.0583810806347\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
25	57.0516463751962\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
26	50.846681729342\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
27	49.513658047491\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
28	62.9773403467471\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
29	68.7732363321957\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
30	62.3896074921107\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
31	47.8133394090938\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
32	55.4704070352909\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
33	68.0864403819747\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
34	59.7239007908966\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
35	51.4880714902665\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
36	58.5400791942087\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
37	55.8401277971\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
38	57.9951320738131\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
39	60.8834229751848\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
40	57.9005172731916\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
41	56.1989210309979\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
42	50.9530460097706\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
43	67.481399904516\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
44	51.0294297767478\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
45	59.9866278161977\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
46	80.24662024523\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
47	50.5195948198083\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
48	77.6016845639984\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
49	61.9508644438027\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
50	56.8821985035442\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
51	46.9037065689895\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
52	83.477652414954\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
53	61.0246715583134\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
54	50.1591804371687\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
55	53.5209277111196\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
56	62.5193975909509\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
57	70.6117900639748\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
58	43.8228750995218\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
59	57.7230715092613\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
60	68.7587083893074\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
61	57.1793212560254\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
62	54.5127613641393\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
63	44.0941371014665\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
64	59.7446279109229\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
65	63.9303467774255\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
66	75.8521890895115\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
67	77.7395828090234\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
68	69.5889060026585\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
69	61.3920335766965\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
70	64.124674188279\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
71	88.1706506588474\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
72	70.5961600147747\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
73	58.4708840658968\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
74	62.3761547771644\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
75	59.6188258989619\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
76	53.4716717468269\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
77	62.1896876359065\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
78	52.8179522657218\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
79	64.5175815736705\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
80	55.7007610951248\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
81	53.2708193833948\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
82	44.3082920866296\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
83	50.6613192950034\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
84	56.0944060731878\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
85	65.0138945889849\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
86	75.564227147527\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
87	68.0056177030216\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
88	49.6638231619963\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
89	65.4536654860985\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
90	71.5348599863422\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
91	65.5148693802363\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
92	58.4661454890853\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
93	62.5969784218577\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
94	66.2123674968797\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
95	56.9264970614916\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
96	64.225603924116\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
97	52.6272289970553\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
98	70.8272493535863\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
99	69.9270767320649\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
100	59.6139112458673\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
101	45.6994646523183\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, draw=blue}, forget plot]
  table[row sep=crcr]{%
102	94.2437292062741\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
1	80.8494587590311\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
2	52.9474541696885\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
3	59.4322276458658\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
4	62.1438552392688\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
5	63.2863604465523\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
6	58.6140661287472\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
7	62.5961176596441\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
8	58.9773110516513\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
9	86.8487241177661\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
10	64.9965823003182\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
11	70.8906821217899\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
12	62.1908148229576\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
13	57.8723566849565\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
14	60.5344386850529\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
15	73.2569475314061\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
16	61.493849220451\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
17	52.0303503376119\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
18	55.2991262084743\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
19	87.0642640357391\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
20	61.2544475427634\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
21	51.9818081894457\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
22	53.1908741133448\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
23	54.0808428441769\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
24	58.0583810806347\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
25	57.0516463751962\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
26	50.846681729342\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
27	49.513658047491\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
28	62.9773403467471\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
29	68.7732363321957\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
30	62.3896074921107\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
31	47.8133394090938\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
32	55.4704070352909\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
33	68.0864403819747\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
34	59.7239007908966\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
35	51.4880714902665\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
36	58.5400791942087\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
37	55.8401277971\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
38	57.9951320738131\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
39	60.8834229751848\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
40	57.9005172731916\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
41	56.1989210309979\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
42	50.9530460097706\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
43	67.481399904516\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
44	51.0294297767478\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
45	59.9866278161977\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
46	80.24662024523\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
47	50.5195948198083\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
48	77.6016845639984\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
49	61.9508644438027\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
50	56.8821985035442\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
51	46.9037065689895\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
52	83.477652414954\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
53	61.0246715583134\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
54	50.1591804371687\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
55	53.5209277111196\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
56	62.5193975909509\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
57	70.6117900639748\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
58	43.8228750995218\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
59	57.7230715092613\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
60	68.7587083893074\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
61	57.1793212560254\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
62	54.5127613641393\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
63	44.0941371014665\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
64	59.7446279109229\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
65	63.9303467774255\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
66	75.8521890895115\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
67	77.7395828090234\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
68	69.5889060026585\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
69	61.3920335766965\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
70	64.124674188279\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
71	88.1706506588474\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
72	70.5961600147747\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
73	58.4708840658968\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
74	62.3761547771644\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
75	59.6188258989619\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
76	53.4716717468269\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
77	62.1896876359065\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
78	52.8179522657218\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
79	64.5175815736705\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
80	55.7007610951248\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
81	53.2708193833948\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
82	44.3082920866296\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
83	50.6613192950034\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
84	56.0944060731878\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
85	65.0138945889849\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
86	75.564227147527\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
87	68.0056177030216\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
88	49.6638231619963\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
89	65.4536654860985\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
90	71.5348599863422\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
91	65.5148693802363\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
92	58.4661454890853\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
93	62.5969784218577\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
94	66.2123674968797\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
95	56.9264970614916\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
96	64.225603924116\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
97	52.6272289970553\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
98	70.8272493535863\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
99	69.9270767320649\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
100	59.6139112458673\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
101	45.6994646523183\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, draw=black}, forget plot]
  table[row sep=crcr]{%
102	94.2437292062741\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
2.03141951786891	93.1440738707493\\
1.92869554147886	94.701379296874\\
2.11819337610225	96.3432758222788\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
5.00922130417374	4.6457307465067\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
8.08366015354027	110.70286298826\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
9.07888842317039	35.2606660188744\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
11.0137070522526	116.210999415759\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
11.9821320244813	101.466571766797\\
11.948076391295	105.806617149043\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
16.0756633185968	105.895968801282\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
17.122191133765	76.4712519218086\\
17.0020965557715	79.4289620946585\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
20.9226998354412	13.8600278454366\\
21.0102902139742	14.0286706425488\\
20.9371737287441	94.0550070600769\\
20.9728864368629	95.5921453574105\\
20.9266491551544	109.125626615703\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
23.0714433472667	82.0554906447493\\
22.993293141276	84.5778589647472\\
22.9932464812969	85.3500215505382\\
23.0545480156115	92.7674935529954\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
37.9070012295205	31.4012015358742\\
38.112700645566	86.7414815195973\\
38.0587099825547	86.7425151238264\\
38.0296595150272	89.0908543611222\\
38.0154074950069	92.3439716620374\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
38.9319406577439	34.6815994060278\\
39.0962670914786	86.7403708060817\\
39.0035079770248	87.321028918693\\
38.9796602668483	88.1757540013849\\
39.068826124603	97.6975050590329\\
39.0493034433931	99.3597643080988\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
41.1225688434986	17.1606324166634\\
41.0232276269097	23.7506843635428\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
44.9140835476118	115.153253464676\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
46.9076975729005	97.1880804017364\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
48.9175892447928	92.8985823205767\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
52.8915049069753	15.6464403027984\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
53.9688196253314	17.765827760602\\
54.056589718493	88.6395576770397\\
53.972275908925	91.8177436675724\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
54.8840040026413	87.1209680011065\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
57.876413556852	68.6075097104022\\
58.0390403203754	68.6092121659281\\
58.0631646048344	72.6444661131533\\
57.891903507383	72.6453738364495\\
57.9598177936646	76.3873046798697\\
57.9993479767937	76.389503945903\\
57.9529559693297	77.0096085570156\\
58.043004657363	77.0121976644824\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
60.0770978741194	27.596943736172\\
60.0442262670401	105.137454870336\\
60.1076808020088	109.168282266269\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
63.034729409328	110.451019559245\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
66.0182280281059	37.3528697080615\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
67.1226693463279	32.4439252033289\\
66.8886379184027	37.0052362376773\\
66.8962651976402	41.2523188608656\\
67.1153126591167	41.9363069728639\\
66.9763578984435	42.2525104384355\\
67.0463199754185	42.8210358706676\\
66.9765101817427	46.2190245021767\\
67.1237479009785	48.4563190992306\\
67.0844730443781	48.6155520071637\\
66.9364980724185	48.6305951863202\\
66.9791191733669	108.096865754483\\
66.9674942528253	108.649696864747\\
67.0729502817257	108.980492052161\\
66.8830271678107	109.785830569237\\
67.0741190565247	110.211362758547\\
66.8835140050119	110.531888639953\\
66.8796163272305	111.027930142084\\
66.9868627058811	111.413351978958\\
67.0843789851401	111.487427876499\\
67.0739995743199	111.548862313358\\
67.109217242368	111.698298771758\\
66.9253280644686	111.841685391147\\
67.0906701466997	112.705359699624\\
66.9389511332922	112.828528139198\\
66.8899203538065	113.026802926583\\
67.1171699879857	113.071615556772\\
66.891376382386	113.079067871002\\
66.9323852599691	113.114988745624\\
66.883269599942	113.488445607338\\
66.9069555085568	113.69807362398\\
67.0450086966017	113.848171838923\\
66.8820740794693	113.934590667882\\
67.0879759321409	114.015571762795\\
66.9455554659169	114.252857277213\\
66.9804974876179	114.716120874225\\
67.0383282090572	114.883532965297\\
67.1053987828919	115.392077219931\\
66.9480876061271	115.907156841099\\
67.1167002389727	116.157287430571\\
67.0698536283861	116.496481726452\\
66.896578674354	116.827071366319\\
66.9197229330524	118.7898813718\\
66.9225759307043	119.025530000272\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
75.8997948935099	107.761865385553\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
86.1024750934191	19.2009944098692\\
85.8871061812584	124.681237248082\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
88.102505920445	89.5811691740147\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
88.9055106230007	115.051825174475\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
89.9634158279227	28.5829028126015\\
89.9329428618444	29.8314894832829\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
92.0151811257358	93.9033426901919\\
92.0183272472789	97.3409377404063\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
94.9506922025867	125.787180273889\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
96.0683621356289	113.672479517146\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
98.878466162136	40.356235051859\\
98.9417903491515	97.7925204507214\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark size=2.0pt, mark=o, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=15.833in,
height=8.031in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/resampling.tex <==
\begin{tikzpicture}
%\tkzInit[xmax=4, ymax=4]
%\begin{scope}[dashed]
%\tkzGrid
%\end{scope}
\draw[fill=black](5,5)circle(2pt);
\draw[fill=black](5,1)circle(2pt);
\draw[fill=black](5,2)circle(2pt);
\draw[fill=black](5,3)circle(2pt);	
\draw[fill=black](5,4)circle(2pt);	
\draw[fill=black](1,5)circle(2pt);
\draw[fill=black](1,1)circle(2pt);	
\draw[fill=black](1,2)circle(2pt);
\draw[fill=black](1,3)circle(2pt);	
\draw[fill=black](1,4)circle(2pt);
\draw[fill=black](2,5)circle(2pt);
\draw[fill=black](2,1)circle(2pt);
\draw[fill=black](2,2)circle(2pt);
\draw[fill=black](2,3)circle(2pt);	
\draw[fill=black](2,4)circle(2pt);	
\draw[fill=black](3,5)circle(2pt);
\draw[fill=black](3,1)circle(2pt);	
\draw[fill=black](3,2)circle(2pt);
\draw[fill=black](3,3)circle(2pt);	
\draw[fill=black](3,4)circle(2pt);
\draw[fill=black](4,5)circle(2pt);
\draw[fill=black](4,1)circle(2pt);	
\draw[fill=black](4,2)circle(2pt);
\draw[fill=black](4,3)circle(2pt);	
\draw[fill=black](4,4)circle(2pt);	

\draw[step=1.0,black,thin] (1,1) grid (5,5);
% x' = x cos(a) - y sin(a)
% y' = x sin(a) + y cos(a)
%\draw[color=red](0, )circle(2pt); %1,1
%\draw[color=red](0, )circle(2pt); %1,1
%\draw[color=red](0, )circle(2pt); %1,1
%\draw[color=red](0, )circle(2pt); %1,1
%\draw[color=red](0, )circle(2pt); %1,1
%\draw[color=red](0.3, 1.3)circle(2pt);
%\draw[color=red](0.6, 0.9)circle(2pt);
%\draw[color=red](0.5, 2.9)circle(2pt);
%\draw[color=red](0.9, 3.2)circle(2pt);
%\draw[color=red](0, 3.8)circle(2pt);
%\draw[color=red](1.2, 3.8)circle(2pt);
%\draw[color=red](1.7, 0.5)circle(2pt);
%\draw[color=red](1.5, 2.1)circle(2pt);
%\draw[color=red](1.1, 1.3)circle(2pt);
%\draw[color=red](1.8, 2.7)circle(2pt);
%\draw[color=red](2.6, 0.6)circle(2pt);
%\draw[color=red](2.3, 1.4)circle(2pt);
%\draw[color=red](2.4, 3.5)circle(2pt);
%\draw[color=red](2.9, 2.8)circle(2pt);
%\draw[color=red](2.2, 3.2)circle(2pt);
%\draw[color=red](3.2, 0.3)circle(2pt);
%\draw[color=red](3.7, 1.6)circle(2pt);
%\draw[color=red](3.5, 3.4)circle(2pt);
%\draw[color=red](3.6, 2.2)circle(2pt);
%\draw[color=red](3.4, 3.1)circle(2pt);

\draw[color=red](	 0.2679  ,  2.2679 )circle(2pt);
\draw[color=red](    1.1340  ,  1.7679 )circle(2pt);
\draw[color=red](    2.0000  ,  1.2679 )circle(2pt);
\draw[color=red](    2.8660  ,  0.7679 )circle(2pt);
\draw[color=red](    3.7321  ,  0.2679 )circle(2pt);
\draw[color=red](    0.7679  ,  3.1340 )circle(2pt);
\draw[color=red](    1.6340  ,  2.6340 )circle(2pt);
\draw[color=red](    2.5000  ,  2.1340 )circle(2pt);
\draw[color=red](    3.3660  ,  1.6340 )circle(2pt);
\draw[color=red](    4.2321  ,  1.1340 )circle(2pt);
\draw[color=red](    1.2679  ,  4.0000 )circle(2pt);
\draw[color=red](    2.1340  ,  3.5000 )circle(2pt);
\draw[color=red](    3.0000  ,  3.0000 )circle(2pt);
\draw[color=red](    3.8660  ,  2.5000 )circle(2pt);
\draw[color=red](    4.7321  ,  2.0000 )circle(2pt);
\draw[color=red](    1.7679  ,  4.8660 )circle(2pt);
\draw[color=red](    2.6340  ,  4.3660 )circle(2pt);
\draw[color=red](    3.5000  ,  3.8660 )circle(2pt);
\draw[color=red](    4.3660  ,  3.3660 )circle(2pt);
\draw[color=red](    5.2321  ,  2.8660 )circle(2pt);
\draw[color=red](    2.2679  ,  5.7321 )circle(2pt);
\draw[color=red](    3.1340  ,  5.2321 )circle(2pt);
\draw[color=red](    4.0000  ,  4.7321 )circle(2pt);
\draw[color=red](    4.8660  ,  4.2321 )circle(2pt);
\draw[color=red](    5.7321  ,  3.7321 )circle(2pt);


%\draw[fill=black](5.5, 2.5)circle(2pt);
%	\draw[color=red](5.5, 1.5)circle(2pt);
%	\node at (6, 2.5) {$\in \mathcal{G}$};
%	\node at (6.1, 1.5) {$\in \mathcal{M}$};
\end{tikzpicture}
